EASE: Federated Multimodal Unlearning via Entanglement-Aware Anchor Closure

Federated Multimodal Learning (FML) trains multimodal models across decentralized clients while keeping their image-text pairs private. However, joint embedding training entangles forgotten knowledge across both modalities and client gradient subspaces, hindering federated unlearning. Previous federated unlearning approaches neither sever the cross-modal reconstruction channel mediated by bilinear coupling nor separate forget-exclusive update directions from those shared with retained clients. We identify an Anchor Principle for federated multimodal contrastive unlearning: forgotten alignments persist through three residual anchors arising from bilinear cross-modal coupling, principal-angle subspace entanglement, and continued federated updates. At the modality level, we show that bilateral displacement of both visual and language branches closes the cross-modal reconstruction channel. Correspondingly, our method addresses subspace entanglement through Cosine--Sine decomposition of client-update subspaces, isolating forget-exclusive directions from retain support. Moreover, we propose a direction-selective Forget Lock that bounds residual drift across rounds. Combining these strategies, we present EASE, an Entanglement-Aware Subspace Excision framework that closes all three anchor channels under a unified design. EASE demonstrates consistent superiority across multiple datasets and unlearning scenarios, for instance, matching the retrain reference to within 0.2 and 4.2 R@1 points on the forget and retain sides under client unlearning on Flickr30K with CLIP-B/32.

==> (inline-0) <==
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & \multicolumn{4}{c|}{\textbf{Client Unlearning}} & \multicolumn{4}{c|}{\textbf{Class Unlearning}} & \multicolumn{4}{c}{\textbf{Sample Unlearning}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
\rowcolor{CadetBlue!20}
 & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & 88.5 \down{88.4} & 97.3 \down{96.2} & 99.2 \down{97.2} & 52.8 \gap{36.1} & 79.8 \down{79.6} & 95.5 \down{95.0} & 97.7 \down{96.2} & 57.6 \gap{40.8} & \best{0.0} & 0.9 \up{0.5} & \best{1.7} \up{0.3} & \second{16.7} \\
FedRecover & 75.3 \down{75.2} & 91.5 \down{90.4} & 94.5 \down{92.5} & 54.5 \gap{37.8} & 69.7 \down{69.5} & 87.0 \down{86.5} & 91.8 \down{90.3} & 59.6 \gap{42.8} & \second{0.0} & 1.0 \up{0.4} & 2.1 \down{0.1} & 16.7 \\
\rowcolor{gray!10}
Ferrari & 95.9 \down{95.8} & 99.9 \down{98.8} & 100.0 \down{98.0} & \best{59.5} \gap{42.8} & 94.5 \down{94.3} & 99.9 \down{99.4} & 100.0 \down{98.5} & \best{63.7} \gap{46.9} & 0.0 & 1.0 \up{0.4} & 2.4 \down{0.4} & 16.7 \\
FedOSD & 95.7 \down{95.6} & 100.0 \down{98.9} & 100.0 \down{98.0} & 57.6 \gap{40.9} & 93.2 \down{93.0} & 100.0 \down{99.5} & 100.0 \down{98.5} & 61.5 \gap{44.7} & 0.3 \down{0.3} & 1.8 \down{0.4} & 2.8 \down{0.8} & 16.7 \\
\rowcolor{gray!10}
NoT & 85.4 \down{85.3} & 98.8 \down{97.7} & 99.4 \down{97.4} & 51.2 \gap{34.5} & 76.4 \down{76.2} & 96.9 \down{96.4} & 98.8 \down{97.3} & 55.9 \gap{39.1} & 0.1 \down{0.1} & 1.3 \up{0.1} & 3.3 \down{1.3} & 16.7 \\
SoUL & 93.6 \down{93.5} & 99.8 \down{98.7} & 100.0 \down{98.0} & 53.6 \gap{36.9} & 91.2 \down{91.0} & 99.4 \down{98.9} & 99.9 \down{98.4} & 59.7 \gap{42.9} & 0.1 \down{0.1} & 0.9 \up{0.5} & 2.0 & 16.7 \\
\rowcolor{gray!10}
FFMU & 65.6 \down{65.5} & 90.3 \down{89.2} & 94.6 \down{92.6} & 54.5 \gap{37.8} & 46.8 \down{46.6} & 81.3 \down{80.8} & 90.5 \down{89.0} & 52.3 \gap{35.5} & 0.0 & \best{0.6} \up{0.8} & \second{1.7} \up{0.3} & \best{16.8} \gap{0.1} \\
FUSED & 94.6 \down{94.5} & 99.8 \down{98.7} & 100.0 \down{98.0} & \second{59.2} \gap{42.5} & 92.9 \down{92.7} & 99.8 \down{99.3} & 100.0 \down{98.5} & \second{63.5} \gap{46.7} & 0.2 \down{0.2} & \second{0.8} \up{0.6} & 2.1 \down{0.1} & 16.7 \\
\rowcolor{gray!10}
GradAscent & \second{6.4} \down{6.3} & \second{18.1} \down{17.0} & \second{28.0} \down{26.0} & 50.0 \gap{33.3} & \second{2.2} \down{2.0} & \second{9.2} \down{8.7} & \second{15.2} \down{13.7} & 47.1 \gap{30.3} & 0.0 & 1.0 \up{0.4} & 1.9 \up{0.1} & 16.7 \\
\rowcolor{gray!10}
\textbf{EASE} & \best{0.2} \down{0.1} & \best{1.1} & \best{2.3} \down{0.3} & 16.7 & \best{0.1} \up{0.1} & \best{1.4} \down{0.9} & \best{4.0} \down{2.5} & 16.8 & 0.4 \down{0.4} & 4.0 \down{2.6} & 7.5 \down{5.5} & 16.7 \\
\textit{Retrain} & 0.1 & 1.1 & 2.0 & 16.7 & 0.2 & 0.5 & 1.5 & 16.8 & 0.0 & 1.4 & 2.0 & 16.7 \\
\Xhline{1.2pt}
\end{tabular}}
\vspace{-2pt}
\resizebox{\linewidth}{!}{
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & \second{94.4} \down{5.2} & 99.3 \down{0.7} & 99.5 \down{0.5} & 537.5 & 90.4 \down{6.5} & 99.1 \down{0.9} & 99.7 \down{0.3} & 403.1 & 91.3 \down{7.4} & 99.2 \down{0.8} & 99.9 \down{0.1} & 403.1 \\
FedRecover & 91.9 \down{7.7} & 98.3 \down{1.7} & 99.4 \down{0.6} & \best{96.8} \gap{440.7} & 89.8 \down{7.1} & 98.5 \down{1.5} & 99.3 \down{0.7} & \best{72.6} \gap{330.5} & 72.2 \down{26.5} & 87.4 \down{12.6} & 91.4 \down{8.6} & \best{72.6} \gap{330.5} \\
\rowcolor{gray!10}
Ferrari & 94.1 \down{5.5} & \second{99.2} \down{0.8} & \second{99.6} \down{0.4} & 147.8 \gap{389.7} & \second{91.2} \down{5.7} & 99.2 \down{0.8} & 99.8 \down{0.2} & 120.9 \gap{282.2} & \second{92.1} \down{6.6} & 99.1 \down{0.9} & 99.8 \down{0.2} & 120.9 \gap{282.2} \\
FedOSD & 93.7 \down{5.9} & 99.0 \down{1.0} & 99.6 \down{0.4} & 215.0 \gap{322.5} & 91.5 \down{5.4} & 99.4 \down{0.6} & 99.8 \down{0.2} & 161.2 \gap{241.9} & 92.7 \down{6.0} & 99.5 \down{0.5} & 99.7 \down{0.3} & 161.2 \gap{241.9} \\
\rowcolor{gray!10}
NoT & 92.5 \down{7.1} & 98.7 \down{1.3} & 99.4 \down{0.6} & \second{107.5} \gap{430.0} & 85.3 \down{11.6} & \second{98.7} \down{1.3} & 99.5 \down{0.5} & \second{80.6} \gap{322.5} & 90.5 \down{8.2} & \second{98.8} \down{1.2} & 99.6 \down{0.4} & \second{80.6} \gap{322.5} \\
SoUL & 93.3 \down{6.3} & 99.1 \down{0.9} & 99.6 \down{0.4} & 107.5 \gap{430.0} & 90.8 \down{6.1} & 99.1 \down{0.9} & \second{99.7} \down{0.3} & 80.6 \gap{322.5} & 91.7 \down{7.0} & 99.2 \down{0.8} & \second{99.8} \down{0.2} & 80.6 \gap{322.5} \\
\rowcolor{gray!10}
FFMU & 55.0 \down{44.6} & 82.6 \down{17.4} & 90.3 \down{9.7} & 215.0 \gap{322.5} & 63.6 \down{33.3} & 92.2 \down{7.8} & 99.3 \down{0.7} & 161.2 \gap{241.9} & 69.0 \down{29.7} & 91.5 \down{8.5} & 95.2 \down{4.8} & 161.2 \gap{241.9} \\
FUSED & 94.1 \down{5.5} & 99.1 \down{0.9} & 99.7 \down{0.3} & 215.0 \gap{322.5} & 90.8 \down{6.1} & 99.0 \down{1.0} & 99.8 \down{0.2} & 161.2 \gap{241.9} & 91.7 \down{7.0} & 99.4 \down{0.6} & 99.9 \down{0.1} & 161.2 \gap{241.9} \\
\rowcolor{gray!10}
GradAscent & 7.1 \down{92.5} & 19.5 \down{80.5} & 28.4 \down{71.6} & 147.8 \gap{389.7} & 3.6 \down{93.3} & 12.1 \down{87.9} & 21.6 \down{78.4} & 120.9 \gap{282.2} & 69.9 \down{28.8} & 89.2 \down{10.8} & 94.9 \down{5.1} & 120.9 \gap{282.2} \\
\rowcolor{gray!10}
\textbf{EASE} & \best{95.1} \down{4.5} & \best{99.5} \down{0.5} & \best{99.8} \down{0.2} & 107.5 \gap{430.0} & \best{92.2} \down{4.7} & \best{99.5} \down{0.5} & \best{99.9} \down{0.1} & 96.8 \gap{306.3} & \best{93.1} \down{5.6} & \best{99.6} \down{0.4} & \best{100.0} & 80.6 \gap{322.5} \\
\textit{Retrain} & 99.6 & 100.0 & 100.0 & 537.5 & 96.9 & 100.0 & 100.0 & 403.1 & 98.7 & 100.0 & 100.0 & 403.1 \\
\Xhline{1.2pt}
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & \multicolumn{4}{c|}{\textbf{Client Unlearning}} & \multicolumn{4}{c|}{\textbf{Class Unlearning}} & \multicolumn{4}{c}{\textbf{Sample Unlearning}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
\rowcolor{CadetBlue!20}
 & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & 82.1 \down{81.7} & 93.9 \down{92.6} & 97.0 \down{94.9} & 51.2 \gap{34.5} & 57.4 \down{57.3} & 82.6 \down{81.4} & 91.2 \down{89.1} & 64.0 \gap{45.7} & \second{0.1} \down{0.1} & 0.7 \up{0.2} & 1.6 \up{0.1} & 16.7 \\
FedRecover & 73.1 \down{72.7} & 88.6 \down{87.3} & 92.6 \down{90.5} & 48.1 \gap{31.4} & 51.2 \down{51.1} & 78.6 \down{77.4} & 85.6 \down{83.5} & 47.3 \gap{29.0} & 0.3 \down{0.3} & \best{0.4} \up{0.5} & 1.4 \up{0.3} & \best{16.8} \gap{0.1} \\
\rowcolor{gray!10}
Ferrari & 93.1 \down{92.7} & 99.8 \down{98.5} & 100.0 \down{97.9} & \best{54.9} \gap{38.2} & 77.4 \down{77.3} & 97.9 \down{96.7} & 99.6 \down{97.5} & \best{67.8} \gap{49.5} & 0.1 \down{0.1} & 0.9 & \second{1.3} \up{0.4} & 16.7 \\
FedOSD & 90.4 \down{90.0} & 99.3 \down{98.0} & 99.9 \down{97.8} & 52.4 \gap{35.7} & 75.9 \down{75.8} & 96.6 \down{95.4} & 99.5 \down{97.4} & 66.5 \gap{48.2} & 0.2 \down{0.2} & 0.8 \up{0.1} & 1.8 \down{0.1} & 16.7 \\
\rowcolor{gray!10}
NoT & 77.6 \down{77.2} & 95.7 \down{94.4} & 98.1 \down{96.0} & 49.9 \gap{33.2} & 53.5 \down{53.4} & 84.7 \down{83.5} & 93.1 \down{91.0} & 58.5 \gap{40.2} & 0.3 \down{0.3} & 0.7 \up{0.2} & 1.6 \up{0.1} & 16.7 \\
SoUL & 89.7 \down{89.3} & 98.4 \down{97.1} & 99.5 \down{97.4} & 52.8 \gap{36.1} & 70.3 \down{70.2} & 94.7 \down{93.5} & 98.4 \down{96.3} & 62.5 \gap{44.2} & 0.2 \down{0.2} & \second{0.6} \up{0.3} & 1.7 & 16.7 \\
\rowcolor{gray!10}
FFMU & \second{62.8} \down{62.4} & \second{87.9} \down{86.6} & \second{92.5} \down{90.4} & 49.9 \gap{33.2} & \second{37.5} \down{37.4} & \second{68.4} \down{67.2} & \second{80.3} \down{78.2} & 55.8 \gap{37.5} & 0.2 \down{0.2} & 1.3 \down{0.4} & 1.9 \down{0.2} & \second{16.8} \gap{0.1} \\
FUSED & 93.3 \down{92.9} & 99.8 \down{98.5} & 100.0 \down{97.9} & 54.0 \gap{37.3} & 74.8 \down{74.7} & 96.1 \down{94.9} & 98.6 \down{96.5} & \second{67.2} \gap{48.9} & \best{0.0} & 1.0 \down{0.1} & 1.6 \up{0.1} & 16.7 \\
\rowcolor{gray!10}
GradAscent & 91.1 \down{90.7} & 99.4 \down{98.1} & 99.7 \down{97.6} & \second{54.5} \gap{37.8} & 73.3 \down{73.2} & 95.8 \down{94.6} & 99.1 \down{97.0} & 62.3 \gap{44.0} & 0.1 \down{0.1} & 0.9 & \best{1.2} \up{0.5} & 16.7 \\
\rowcolor{gray!10}
\textbf{EASE} & \best{0.6} \down{0.2} & \best{1.8} \down{0.5} & \best{3.1} \down{1.0} & 16.7 & \best{0.1} & \best{0.9} \up{0.3} & \best{2.4} \down{0.3} & 18.7 \gap{0.4} & 0.8 \down{0.8} & 3.7 \down{2.8} & 9.2 \down{7.5} & 16.8 \gap{0.1} \\
\textit{Retrain} & 0.4 & 1.3 & 2.1 & 16.7 & 0.1 & 1.2 & 2.1 & 18.3 & 0.0 & 0.9 & 1.7 & 16.7 \\
\Xhline{1.2pt}
\end{tabular}}
\vspace{-2pt}
\resizebox{\linewidth}{!}{
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & 90.1 \down{9.1} & 99.1 \down{0.9} & 99.7 \down{0.3} & 475.0 & 89.4 \down{8.4} & 98.7 \down{1.3} & 99.2 \down{0.8} & 356.2 & 92.4 \down{5.9} & 99.3 \down{0.7} & 99.8 \down{0.2} & 356.2 \\
FedRecover & 87.9 \down{11.3} & 98.2 \down{1.8} & 99.3 \down{0.7} & \best{85.5} \gap{389.5} & 86.1 \down{11.7} & 97.9 \down{2.1} & 98.8 \down{1.2} & \best{64.1} \gap{292.1} & 68.0 \down{30.3} & 86.2 \down{13.8} & 90.5 \down{9.5} & \best{64.1} \gap{292.1} \\
\rowcolor{gray!10}
Ferrari & 90.9 \down{8.3} & 99.1 \down{0.9} & \second{99.8} \down{0.2} & 130.6 \gap{344.4} & 89.1 \down{8.7} & 98.6 \down{1.4} & 99.2 \down{0.8} & 106.9 \gap{249.3} & 91.6 \down{6.7} & 99.5 \down{0.5} & \second{99.8} \down{0.2} & 106.9 \gap{249.3} \\
FedOSD & 91.2 \down{8.0} & \second{99.3} \down{0.7} & 99.8 \down{0.2} & 190.0 \gap{285.0} & 88.3 \down{9.5} & 98.7 \down{1.3} & 99.1 \down{0.9} & 142.5 \gap{213.7} & 89.7 \down{8.6} & 99.5 \down{0.5} & 99.6 \down{0.4} & 142.5 \gap{213.7} \\
\rowcolor{gray!10}
NoT & \second{82.7} \down{16.5} & 98.6 \down{1.4} & 99.5 \down{0.5} & \second{95.0} \gap{380.0} & 87.5 \down{10.3} & 98.1 \down{1.9} & 99.0 \down{1.0} & \second{71.2} \gap{285.0} & 82.0 \down{16.3} & 99.0 \down{1.0} & 99.5 \down{0.5} & \second{71.2} \gap{285.0} \\
SoUL & 90.5 \down{8.7} & 99.0 \down{1.0} & 99.7 \down{0.3} & 95.0 \gap{380.0} & \second{88.7} \down{9.1} & \second{98.5} \down{1.5} & 99.2 \down{0.8} & 71.2 \gap{285.0} & 92.0 \down{6.3} & 99.4 \down{0.6} & 99.7 \down{0.3} & 71.2 \gap{285.0} \\
\rowcolor{gray!10}
FFMU & 62.3 \down{36.9} & 87.4 \down{12.6} & 92.0 \down{8.0} & 190.0 \gap{285.0} & 67.5 \down{30.3} & 90.7 \down{9.3} & 98.8 \down{1.2} & 142.5 \gap{213.7} & 66.1 \down{32.2} & 89.0 \down{11.0} & 93.5 \down{6.5} & 142.5 \gap{213.7} \\
FUSED & 90.5 \down{8.7} & 98.9 \down{1.1} & 99.8 \down{0.2} & 190.0 \gap{285.0} & 89.1 \down{8.7} & 98.4 \down{1.6} & \second{99.3} \down{0.7} & 142.5 \gap{213.7} & \second{93.3} \down{5.0} & \second{99.7} \down{0.3} & 99.8 \down{0.2} & 142.5 \gap{213.7} \\
\rowcolor{gray!10}
GradAscent & 88.7 \down{10.5} & 98.4 \down{1.6} & 99.4 \down{0.6} & 130.6 \gap{344.4} & 86.9 \down{10.9} & 97.9 \down{2.1} & 98.9 \down{1.1} & 106.9 \gap{249.3} & 90.2 \down{8.1} & 98.8 \down{1.2} & 99.4 \down{0.6} & 106.9 \gap{249.3} \\
\rowcolor{gray!10}
\textbf{EASE} & \best{91.9} \down{7.3} & \best{99.4} \down{0.6} & \best{99.9} \down{0.1} & 95.0 \gap{380.0} & \best{90.1} \down{7.7} & \best{98.9} \down{1.1} & \best{99.4} \down{0.6} & 85.5 \gap{270.7} & \best{93.4} \down{4.9} & \best{99.8} \down{0.2} & \best{99.9} \down{0.1} & 71.2 \gap{285.0} \\
\textit{Retrain} & 99.2 & 100.0 & 100.0 & 475.0 & 97.8 & 100.0 & 100.0 & 356.2 & 98.3 & 100.0 & 100.0 & 356.2 \\
\Xhline{1.2pt}
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & \multicolumn{4}{c|}{\textbf{Client Unlearning}} & \multicolumn{4}{c|}{\textbf{Class Unlearning}} & \multicolumn{4}{c}{\textbf{Sample Unlearning}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
\rowcolor{CadetBlue!20}
 & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & 39.5 \down{39.5} & 69.9 \down{69.2} & 81.4 \down{79.9} & 50.1 \gap{9.2} & 38.5 \down{38.4} & 68.7 \down{68.0} & 82.5 \down{80.6} & 53.2 \gap{12.1} & \best{0.1} \down{0.1} & \best{0.7} \down{0.2} & 1.8 \down{1.0} & 40.9 \\
FedRecover & 32.6 \down{32.6} & \second{58.4} \down{57.7} & \second{71.4} \down{69.9} & 49.9 \gap{9.0} & 42.5 \down{42.4} & 74.0 \down{73.3} & 83.2 \down{81.3} & 49.7 \gap{8.6} & 0.6 \down{0.6} & 1.0 \down{0.5} & 1.5 \down{0.7} & \best{41.1} \gap{0.2} \\
\rowcolor{gray!10}
Ferrari & 54.2 \down{54.2} & 85.0 \down{84.3} & 92.5 \down{91.0} & 50.8 \gap{9.9} & 56.4 \down{56.3} & 86.4 \down{85.7} & 94.6 \down{92.7} & \best{55.7} \gap{14.6} & 0.3 \down{0.3} & 1.0 \down{0.5} & 1.6 \down{0.8} & 40.9 \\
FedOSD & 49.4 \down{49.4} & 80.9 \down{80.2} & 89.9 \down{88.4} & \best{51.0} \gap{10.1} & 55.6 \down{55.5} & 85.4 \down{84.7} & 93.5 \down{91.6} & 55.1 \gap{14.0} & 0.2 \down{0.2} & 0.9 \down{0.4} & 1.8 \down{1.0} & 40.9 \\
\rowcolor{gray!10}
NoT & 39.6 \down{39.6} & 70.4 \down{69.7} & 82.5 \down{81.0} & 50.2 \gap{9.3} & 35.1 \down{35.0} & 68.4 \down{67.7} & 78.8 \down{76.9} & 47.9 \gap{6.8} & 0.4 \down{0.4} & 1.1 \down{0.6} & 1.5 \down{0.7} & \second{41.0} \gap{0.1} \\
SoUL & 46.3 \down{46.3} & 78.0 \down{77.3} & 87.7 \down{86.2} & 50.7 \gap{9.8} & 54.4 \down{54.3} & 84.0 \down{83.3} & 92.2 \down{90.3} & 54.1 \gap{13.0} & \second{0.1} \down{0.1} & 1.0 \down{0.5} & 1.5 \down{0.7} & 40.9 \\
\rowcolor{gray!10}
FFMU & \second{29.6} \down{29.6} & 59.3 \down{58.6} & 72.2 \down{70.7} & 50.4 \gap{9.5} & \second{27.3} \down{27.2} & \second{55.9} \down{55.2} & \second{70.0} \down{68.1} & 49.3 \gap{8.2} & 0.3 \down{0.3} & 1.0 \down{0.5} & \best{1.2} \down{0.4} & 40.9 \\
FUSED & 49.2 \down{49.2} & 79.9 \down{79.2} & 89.9 \down{88.4} & 50.5 \gap{9.6} & 55.3 \down{55.2} & 85.0 \down{84.3} & 93.3 \down{91.4} & \second{55.2} \gap{14.1} & 0.2 \down{0.2} & \second{0.8} \down{0.3} & \second{1.4} \down{0.6} & 40.9 \\
\rowcolor{gray!10}
GradAscent & 51.6 \down{51.6} & 82.0 \down{81.3} & 91.4 \down{89.9} & \second{50.9} \gap{10.0} & 50.6 \down{50.5} & 79.9 \down{79.2} & 88.2 \down{86.3} & 51.3 \gap{10.2} & 0.4 \down{0.4} & 0.9 \down{0.4} & 1.6 \down{0.8} & 40.9 \\
\rowcolor{gray!10}
\textbf{EASE} & \best{0.1} \down{0.1} & \best{0.5} \up{0.2} & \best{1.4} \up{0.1} & 40.9 & \best{0.1} & \best{0.9} \down{0.2} & \best{2.3} \down{0.4} & 41.1 & 0.3 \down{0.3} & 1.1 \down{0.6} & 2.5 \down{1.7} & 40.9 \\
\textit{Retrain} & 0.0 & 0.7 & 1.5 & 40.9 & 0.1 & 0.7 & 1.9 & 41.1 & 0.0 & 0.5 & 0.8 & 40.9 \\
\Xhline{1.2pt}
\end{tabular}}
\vspace{-2pt}
\resizebox{\linewidth}{!}{
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & 59.8 \down{10.7} & 90.1 \down{5.1} & 95.5 \down{3.6} & 262.5 & 65.1 \down{10.7} & 95.1 \down{3.3} & 98.4 \down{1.6} & 196.9 & 49.9 \down{1.7} & 84.6 \down{1.9} & 93.2 \down{1.4} & 196.9 \\
FedRecover & 56.8 \down{13.7} & 89.7 \down{5.5} & 95.3 \down{3.8} & \best{47.2} \gap{215.3} & 62.1 \down{13.7} & 94.4 \down{4.0} & 98.2 \down{1.8} & \best{35.4} \gap{161.5} & 27.4 \down{24.2} & 53.3 \down{33.2} & 64.4 \down{30.2} & \best{35.4} \gap{161.5} \\
\rowcolor{gray!10}
Ferrari & \second{59.8} \down{10.7} & \second{90.1} \down{5.1} & 95.5 \down{3.6} & 72.2 \gap{190.3} & 64.3 \down{11.5} & 95.1 \down{3.3} & 98.4 \down{1.6} & 59.1 \gap{137.8} & 48.8 \down{2.8} & 84.8 \down{1.7} & 93.2 \down{1.4} & 59.1 \gap{137.8} \\
FedOSD & 60.1 \down{10.4} & 90.2 \down{5.0} & \second{95.6} \down{3.5} & 105.0 \gap{157.5} & 65.7 \down{10.1} & 95.0 \down{3.4} & 98.5 \down{1.5} & 78.8 \gap{118.1} & \second{43.5} \down{8.1} & 76.8 \down{9.7} & 87.1 \down{7.5} & 78.8 \gap{118.1} \\
\rowcolor{gray!10}
NoT & 47.8 \down{22.7} & 81.5 \down{13.7} & 91.9 \down{7.2} & \second{52.5} \gap{210.0} & \second{63.5} \down{12.3} & 94.6 \down{3.8} & \second{98.2} \down{1.8} & \second{39.4} \gap{157.5} & 38.0 \down{13.6} & 68.6 \down{17.9} & 81.3 \down{13.3} & \second{39.4} \gap{157.5} \\
SoUL & 59.4 \down{11.1} & 90.0 \down{5.2} & 95.5 \down{3.6} & 52.5 \gap{210.0} & 64.7 \down{11.1} & \second{95.0} \down{3.4} & 98.3 \down{1.7} & 39.4 \gap{157.5} & 44.9 \down{6.7} & \second{77.1} \down{9.4} & 88.7 \down{5.9} & 39.4 \gap{157.5} \\
\rowcolor{gray!10}
FFMU & 33.7 \down{36.8} & 67.2 \down{28.0} & 79.7 \down{19.4} & 105.0 \gap{157.5} & 51.4 \down{24.4} & 86.4 \down{12.0} & 98.0 \down{2.0} & 78.8 \gap{118.1} & 25.6 \down{26.0} & 50.9 \down{35.6} & 66.6 \down{28.0} & 78.8 \gap{118.1} \\
FUSED & 59.0 \down{11.5} & 90.3 \down{4.9} & 95.4 \down{3.7} & 105.0 \gap{157.5} & 65.4 \down{10.4} & 95.2 \down{3.2} & 98.4 \down{1.6} & 78.8 \gap{118.1} & 49.2 \down{2.4} & 84.9 \down{1.6} & \second{93.3} \down{1.3} & 78.8 \gap{118.1} \\
\rowcolor{gray!10}
GradAscent & 57.6 \down{12.9} & 89.4 \down{5.8} & 95.1 \down{4.0} & 72.2 \gap{190.3} & 62.9 \down{12.9} & 94.4 \down{4.0} & 98.1 \down{1.9} & 59.1 \gap{137.8} & 47.4 \down{4.2} & 84.1 \down{2.4} & 92.9 \down{1.7} & 59.1 \gap{137.8} \\
\rowcolor{gray!10}
\textbf{EASE} & \best{60.8} \down{9.7} & \best{90.4} \down{4.8} & \best{95.7} \down{3.4} & 52.5 \gap{210.0} & \best{66.1} \down{9.7} & \best{95.4} \down{3.0} & \best{98.6} \down{1.4} & 47.2 \gap{149.7} & \best{50.6} \down{1.0} & \best{85.1} \down{1.4} & \best{93.4} \down{1.2} & 39.4 \gap{157.5} \\
\textit{Retrain} & 70.5 & 95.2 & 99.1 & 262.5 & 75.8 & 98.4 & 100.0 & 196.9 & 51.6 & 86.5 & 94.6 & 196.9 \\
\Xhline{1.2pt}
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & \multicolumn{4}{c|}{\textbf{Client Unlearning}} & \multicolumn{4}{c|}{\textbf{Class Unlearning}} & \multicolumn{4}{c}{\textbf{Sample Unlearning}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
\rowcolor{CadetBlue!20}
 & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & 30.9 \down{30.6} & 55.6 \down{54.7} & 67.3 \down{65.7} & 49.1 \gap{8.2} & 36.0 \down{35.9} & 61.8 \down{61.2} & 74.7 \down{72.5} & 51.2 \gap{10.1} & \best{0.1} & \best{0.6} \up{0.5} & \second{1.5} \up{0.5} & \second{40.9} \\
FedRecover & \second{24.8} \down{24.5} & \second{49.0} \down{48.1} & \second{59.3} \down{57.7} & \second{51.3} \gap{10.4} & 40.9 \down{40.8} & 69.5 \down{68.9} & 77.4 \down{75.2} & 46.7 \gap{5.6} & \second{0.1} & 0.9 \up{0.2} & 1.9 \up{0.1} & 40.9 \\
\rowcolor{gray!10}
Ferrari & 49.9 \down{49.6} & 82.0 \down{81.1} & 91.4 \down{89.8} & \best{51.9} \gap{11.0} & 59.9 \down{59.8} & 86.2 \down{85.6} & 91.8 \down{89.6} & \best{52.3} \gap{11.2} & 0.1 & 0.9 \up{0.2} & 2.0 & 40.9 \\
FedOSD & 44.3 \down{44.0} & 74.8 \down{73.9} & 86.4 \down{84.8} & 50.7 \gap{9.8} & 57.9 \down{57.8} & 85.4 \down{84.8} & 91.8 \down{89.6} & \second{52.1} \gap{11.0} & 0.2 \down{0.1} & 0.9 \up{0.2} & 2.3 \down{0.3} & \best{41.0} \gap{0.1} \\
\rowcolor{gray!10}
NoT & 34.6 \down{34.3} & 64.8 \down{63.9} & 78.7 \down{77.1} & 49.9 \gap{9.0} & 35.2 \down{35.1} & 62.4 \down{61.8} & 73.3 \down{71.1} & 48.0 \gap{6.9} & 0.3 \down{0.2} & \second{0.7} \up{0.4} & \best{1.4} \up{0.6} & 40.9 \\
SoUL & 42.4 \down{42.1} & 72.9 \down{72.0} & 85.5 \down{83.9} & 50.3 \gap{9.4} & 54.9 \down{54.8} & 83.2 \down{82.6} & 89.2 \down{87.0} & 51.3 \gap{10.2} & 0.2 \down{0.1} & 1.1 & 1.6 \up{0.4} & 40.9 \\
\rowcolor{gray!10}
FFMU & 27.8 \down{27.5} & 52.8 \down{51.9} & 64.3 \down{62.7} & 48.8 \gap{7.9} & \second{22.5} \down{22.4} & \second{48.4} \down{47.8} & \second{60.4} \down{58.2} & 49.0 \gap{7.9} & 0.1 & 1.4 \down{0.3} & 2.7 \down{0.7} & 40.9 \\
FUSED & 44.6 \down{44.3} & 76.0 \down{75.1} & 87.2 \down{85.6} & 50.5 \gap{9.6} & 55.8 \down{55.7} & 83.8 \down{83.2} & 91.0 \down{88.8} & 52.0 \gap{10.9} & 0.2 \down{0.1} & 1.0 \up{0.1} & 2.0 & 40.9 \\
\rowcolor{gray!10}
GradAscent & 43.1 \down{42.8} & 74.1 \down{73.2} & 85.8 \down{84.2} & 50.8 \gap{9.9} & 50.0 \down{49.9} & 80.3 \down{79.7} & 87.7 \down{85.5} & 50.2 \gap{9.1} & 0.1 & 0.8 \up{0.3} & 2.1 \down{0.1} & 40.9 \\
\rowcolor{gray!10}
\textbf{EASE} & \best{0.4} \down{0.1} & \best{1.4} \down{0.5} & \best{2.1} \down{0.5} & 40.9 & \best{0.3} \down{0.2} & \best{1.2} \down{0.6} & \best{2.6} \down{0.4} & 41.1 & 0.1 & 1.8 \down{0.7} & 3.8 \down{1.8} & 40.9 \\
\textit{Retrain} & 0.3 & 0.9 & 1.6 & 40.9 & 0.1 & 0.6 & 2.2 & 41.1 & 0.1 & 1.1 & 2.0 & 40.9 \\
\Xhline{1.2pt}
\end{tabular}}
\vspace{-2pt}
\resizebox{\linewidth}{!}{
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & 57.8 \down{14.9} & \second{88.9} \down{7.8} & 93.8 \down{5.5} & 537.5 & 77.2 \down{10.3} & 98.4 \down{1.3} & 99.7 \down{0.3} & 403.1 & \second{53.1} \down{7.9} & 82.5 \down{7.7} & 91.9 \down{4.7} & 403.1 \\
FedRecover & 55.6 \down{17.1} & 88.4 \down{8.3} & 93.6 \down{5.7} & \best{96.8} \gap{440.7} & 74.7 \down{12.8} & 97.6 \down{2.1} & 99.2 \down{0.8} & \best{72.6} \gap{330.5} & 22.5 \down{38.5} & 42.8 \down{47.4} & 55.2 \down{41.4} & \best{72.6} \gap{330.5} \\
\rowcolor{gray!10}
Ferrari & 57.4 \down{15.3} & 88.6 \down{8.1} & 93.8 \down{5.5} & 147.8 \gap{389.7} & 76.9 \down{10.6} & 98.3 \down{1.4} & 99.5 \down{0.5} & 120.9 \gap{282.2} & 52.8 \down{8.2} & 82.3 \down{7.9} & 91.8 \down{4.8} & 120.9 \gap{282.2} \\
FedOSD & 58.4 \down{14.3} & 88.8 \down{7.9} & \second{93.9} \down{5.4} & 215.0 \gap{322.5} & \second{77.5} \down{10.0} & 98.4 \down{1.3} & 99.6 \down{0.4} & 161.2 \gap{241.9} & 40.8 \down{20.2} & 73.1 \down{17.1} & \second{85.1} \down{11.5} & 161.2 \gap{241.9} \\
\rowcolor{gray!10}
NoT & \second{50.8} \down{21.9} & 81.6 \down{15.1} & 90.4 \down{8.9} & \second{107.5} \gap{430.0} & 75.3 \down{12.2} & \second{97.8} \down{1.9} & 99.4 \down{0.6} & \second{80.6} \gap{322.5} & 33.3 \down{27.7} & 67.4 \down{22.8} & 80.7 \down{15.9} & \second{80.6} \gap{322.5} \\
SoUL & 57.4 \down{15.3} & 88.7 \down{8.0} & 93.8 \down{5.5} & 107.5 \gap{430.0} & 76.5 \down{11.0} & 98.2 \down{1.5} & \second{99.6} \down{0.4} & 80.6 \gap{322.5} & 44.2 \down{16.8} & 76.5 \down{13.7} & 88.2 \down{8.4} & 80.6 \gap{322.5} \\
\rowcolor{gray!10}
FFMU & 36.8 \down{35.9} & 68.6 \down{28.1} & 79.4 \down{19.9} & 215.0 \gap{322.5} & 64.3 \down{23.2} & 93.1 \down{6.6} & 99.2 \down{0.8} & 161.2 \gap{241.9} & 25.0 \down{36.0} & 51.4 \down{38.8} & 64.5 \down{32.1} & 161.2 \gap{241.9} \\
FUSED & 57.0 \down{15.7} & 89.0 \down{7.7} & 93.7 \down{5.6} & 215.0 \gap{322.5} & 76.1 \down{11.4} & 98.1 \down{1.6} & 99.6 \down{0.4} & 161.2 \gap{241.9} & 52.0 \down{9.0} & \second{82.6} \down{7.6} & 91.9 \down{4.7} & 161.2 \gap{241.9} \\
\rowcolor{gray!10}
GradAscent & 54.8 \down{17.9} & 88.1 \down{8.6} & 93.5 \down{5.8} & 147.8 \gap{389.7} & 73.9 \down{13.6} & 97.6 \down{2.1} & 99.3 \down{0.7} & 120.9 \gap{282.2} & 42.8 \down{18.2} & 73.4 \down{16.8} & 85.7 \down{10.9} & 120.9 \gap{282.2} \\
\rowcolor{gray!10}
\textbf{EASE} & \best{58.8} \down{13.9} & \best{89.1} \down{7.6} & \best{94.0} \down{5.3} & 107.5 \gap{430.0} & \best{77.9} \down{9.6} & \best{98.6} \down{1.1} & \best{99.8} \down{0.2} & 96.8 \gap{306.3} & \best{53.8} \down{7.2} & \best{82.7} \down{7.5} & \best{92.0} \down{4.6} & 80.6 \gap{322.5} \\
\textit{Retrain} & 72.7 & 96.7 & 99.3 & 537.5 & 87.5 & 99.7 & 100.0 & 403.1 & 61.0 & 90.2 & 96.6 & 403.1 \\
\Xhline{1.2pt}
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & \multicolumn{4}{c|}{\textbf{Client Unlearning}} & \multicolumn{4}{c|}{\textbf{Class Unlearning}} & \multicolumn{4}{c}{\textbf{Sample Unlearning}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
\rowcolor{CadetBlue!20}
 & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & 56.7 \down{56.5} & 87.9 \down{87.3} & 92.3 \down{90.7} & 50.7 \gap{9.8} & 39.2 \down{39.2} & 71.2 \down{70.7} & 81.4 \down{80.4} & 55.8 \gap{14.8} & 0.3 \down{0.1} & 0.8 \up{0.4} & \best{1.1} \up{1.3} & 40.9 \\
FedRecover & 52.0 \down{51.8} & 79.0 \down{78.4} & 86.9 \down{85.3} & 49.6 \gap{8.7} & 48.1 \down{48.1} & 75.1 \down{74.6} & 84.2 \down{83.2} & 53.5 \gap{12.5} & 0.2 & 1.1 \up{0.1} & 2.3 \up{0.1} & 41.2 \gap{0.3} \\
\rowcolor{gray!10}
Ferrari & 69.7 \down{69.5} & 93.5 \down{92.9} & 97.3 \down{95.7} & \best{52.6} \gap{11.7} & 66.7 \down{66.7} & 93.2 \down{92.7} & 97.7 \down{96.7} & \best{56.4} \gap{15.4} & \best{0.1} \up{0.1} & 0.8 \up{0.4} & 1.9 \up{0.5} & 40.5 \gap{0.4} \\
FedOSD & 66.8 \down{66.6} & 92.8 \down{92.2} & 96.9 \down{95.3} & 52.1 \gap{11.2} & 62.1 \down{62.1} & 90.7 \down{90.2} & 96.8 \down{95.8} & \second{56.2} \gap{15.2} & \second{0.1} \up{0.1} & 0.9 \up{0.3} & 2.1 \up{0.3} & 41.0 \gap{0.1} \\
\rowcolor{gray!10}
NoT & 44.2 \down{44.0} & 74.4 \down{73.8} & 83.8 \down{82.2} & 51.4 \gap{10.5} & 49.7 \down{49.7} & 80.9 \down{80.4} & 89.3 \down{88.3} & 51.6 \gap{10.6} & 0.2 & 1.0 \up{0.2} & 2.0 \up{0.4} & \second{42.1} \gap{1.2} \\
SoUL & 63.0 \down{62.8} & 87.7 \down{87.1} & 93.8 \down{92.2} & 51.5 \gap{10.6} & 63.1 \down{63.1} & 89.8 \down{89.3} & 95.5 \down{94.5} & 53.9 \gap{12.9} & 0.1 \up{0.1} & \best{0.7} \up{0.5} & 1.8 \up{0.6} & 40.3 \gap{0.6} \\
\rowcolor{gray!10}
FFMU & \second{28.5} \down{28.3} & \second{54.9} \down{54.3} & \second{67.3} \down{65.7} & 50.4 \gap{9.5} & 42.0 \down{42.0} & 70.3 \down{69.8} & 80.7 \down{79.7} & 50.2 \gap{9.2} & 0.3 \down{0.1} & 1.2 & 2.5 \down{0.1} & \best{43.5} \gap{2.6} \\
FUSED & 69.0 \down{68.8} & 92.7 \down{92.1} & 96.9 \down{95.3} & \second{52.5} \gap{11.6} & 64.7 \down{64.7} & 91.5 \down{91.0} & 96.4 \down{95.4} & 56.0 \gap{15.0} & 0.1 \up{0.1} & 0.8 \up{0.4} & 1.7 \up{0.7} & 40.7 \gap{0.2} \\
\rowcolor{gray!10}
GradAscent & 65.4 \down{65.2} & 92.7 \down{92.1} & 97.0 \down{95.4} & 51.1 \gap{10.2} & \second{12.7} \down{12.7} & \second{30.6} \down{30.1} & \second{43.3} \down{42.3} & 51.2 \gap{10.2} & 0.1 \up{0.1} & \second{0.7} \up{0.5} & \second{1.6} \up{0.8} & 40.9 \\
\rowcolor{gray!10}
\textbf{EASE} & \best{0.0} \up{0.2} & \best{0.6} & \best{2.2} \down{0.6} & 40.9 & \best{0.0} & \best{0.7} \down{0.2} & \best{1.7} \down{0.7} & 40.9 \gap{0.1} & 0.6 \down{0.4} & 2.6 \down{1.4} & 6.1 \down{3.7} & 40.9 \\
\textit{Retrain} & 0.2 & 0.6 & 1.6 & 40.9 & 0.0 & 0.5 & 1.0 & 41.0 & 0.2 & 1.2 & 2.4 & 40.9 \\
\Xhline{1.2pt}
\end{tabular}}
\vspace{-2pt}
\resizebox{\linewidth}{!}{
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & \second{67.7} \down{4.8} & 96.3 \down{1.9} & 98.9 \down{0.6} & 475.0 & 74.7 \down{11.4} & 97.5 \down{1.9} & \second{99.6} \down{0.4} & 356.2 & 66.7 \down{1.5} & 92.5 & 96.9 \down{1.2} & 356.2 \\
FedRecover & 66.0 \down{6.5} & 95.8 \down{2.4} & 98.7 \down{0.8} & 142.5 \gap{332.5} & 72.5 \down{13.6} & 97.2 \down{2.2} & 99.2 \down{0.8} & \best{64.1} \gap{292.1} & 64.1 \down{4.1} & 91.7 \down{0.8} & 96.7 \down{1.4} & \best{53.8} \gap{302.4} \\
\rowcolor{gray!10}
Ferrari & 67.4 \down{5.1} & 96.1 \down{2.1} & 98.9 \down{0.6} & 130.6 \gap{344.4} & 74.3 \down{11.8} & \second{97.6} \down{1.8} & 99.5 \down{0.5} & 106.9 \gap{249.3} & 66.3 \down{1.9} & \second{92.4} \down{0.1} & \second{96.9} \down{1.2} & 71.3 \gap{284.9} \\
FedOSD & 58.6 \down{13.9} & 91.1 \down{7.1} & 99.0 \down{0.5} & 190.0 \gap{285.0} & \second{75.3} \down{10.8} & 97.4 \down{2.0} & 99.5 \down{0.5} & 142.5 \gap{213.7} & 67.4 \down{0.8} & 92.2 \down{0.3} & 97.0 \down{1.1} & 142.5 \gap{213.7} \\
\rowcolor{gray!10}
NoT & 51.7 \down{20.8} & \second{79.5} \down{18.7} & 88.1 \down{11.4} & \best{71.3} \gap{403.7} & 73.1 \down{13.0} & 97.1 \down{2.3} & 99.3 \down{0.7} & \second{71.2} \gap{285.0} & 55.1 \down{13.1} & 82.3 \down{10.2} & 90.7 \down{7.4} & 71.3 \gap{284.9} \\
SoUL & 67.0 \down{5.5} & 91.6 \down{6.6} & 98.9 \down{0.6} & \second{71.3} \gap{403.7} & 74.3 \down{11.8} & 97.5 \down{1.9} & 99.4 \down{0.6} & 71.2 \gap{285.0} & \second{66.7} \down{1.5} & 92.3 \down{0.2} & 96.8 \down{1.3} & 71.3 \gap{284.9} \\
\rowcolor{gray!10}
FFMU & 32.4 \down{40.1} & 59.2 \down{39.0} & 70.7 \down{28.8} & 142.5 \gap{332.5} & 64.1 \down{22.0} & 96.7 \down{2.7} & 99.1 \down{0.9} & 142.5 \gap{213.7} & 32.8 \down{35.4} & 60.5 \down{32.0} & 73.2 \down{24.9} & 142.5 \gap{213.7} \\
FUSED & 67.0 \down{5.5} & 96.2 \down{2.0} & \second{99.0} \down{0.5} & 190.0 \gap{285.0} & 73.9 \down{12.2} & 97.8 \down{1.6} & 99.6 \down{0.4} & 142.5 \gap{213.7} & 67.7 \down{0.5} & 92.4 \down{0.1} & 97.0 \down{1.1} & 142.5 \gap{213.7} \\
\rowcolor{gray!10}
GradAscent & 65.2 \down{7.3} & 95.3 \down{2.9} & 98.5 \down{1.0} & 130.6 \gap{344.4} & 46.3 \down{39.8} & 84.7 \down{14.7} & 94.8 \down{5.2} & 106.9 \gap{249.3} & 64.9 \down{3.3} & 91.7 \down{0.8} & 96.6 \down{1.5} & 106.9 \gap{249.3} \\
\rowcolor{gray!10}
\textbf{EASE} & \best{68.4} \down{4.1} & \best{96.5} \down{1.7} & \best{99.1} \down{0.4} & 95.0 \gap{380.0} & \best{75.7} \down{10.4} & \best{97.9} \down{1.5} & \best{99.7} \down{0.3} & 85.5 \gap{270.7} & \best{68.1} \down{0.1} & \best{92.7} \up{0.2} & \best{97.1} \down{1.0} & \second{71.2} \gap{285.0} \\
\textit{Retrain} & 72.5 & 98.2 & 99.5 & 475.0 & 86.1 & 99.4 & 100.0 & 356.2 & 68.2 & 92.5 & 98.1 & 356.2 \\
\Xhline{1.2pt}
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & \multicolumn{4}{c|}{\textbf{Client Unlearning}} & \multicolumn{4}{c|}{\textbf{Class Unlearning}} & \multicolumn{4}{c}{\textbf{Sample Unlearning}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
\rowcolor{CadetBlue!20}
 & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & 60.3 \down{60.1} & 85.2 \down{84.7} & 89.6 \down{88.1} & 63.0 \gap{13.7} & 22.0 \down{22.0} & 44.3 \down{42.4} & 53.5 \down{50.3} & 55.3 \gap{3.6} & \second{0.1} \down{0.1} & \second{0.7} \up{0.5} & 2.4 \down{0.4} & \second{51.3} \gap{2.6} \\
FedRecover & 43.7 \down{43.5} & 70.6 \down{70.1} & 78.7 \down{77.2} & 62.5 \gap{13.2} & 18.8 \down{18.8} & 43.5 \down{41.6} & 53.8 \down{50.6} & 54.9 \gap{3.2} & 0.1 \down{0.1} & 0.8 \up{0.4} & 1.7 \up{0.3} & 50.0 \gap{1.3} \\
\rowcolor{gray!10}
Ferrari & 83.3 \down{83.1} & 98.2 \down{97.7} & 98.8 \down{97.3} & \best{63.2} \gap{13.9} & 76.6 \down{76.6} & 95.5 \down{93.6} & 99.1 \down{95.9} & \best{56.6} \gap{4.9} & 0.1 \down{0.1} & 0.7 \up{0.5} & 1.8 \up{0.2} & 49.8 \gap{1.1} \\
FedOSD & 80.4 \down{80.2} & 97.4 \down{96.9} & 98.7 \down{97.2} & 63.1 \gap{13.8} & 43.2 \down{43.2} & 72.8 \down{70.9} & 85.6 \down{82.4} & 55.3 \gap{3.6} & 0.1 \down{0.1} & 1.0 \up{0.2} & 1.7 \up{0.3} & 50.8 \gap{2.1} \\
\rowcolor{gray!10}
NoT & 43.0 \down{42.8} & 77.3 \down{76.8} & 86.5 \down{85.0} & \second{63.2} \gap{13.9} & 11.1 \down{11.1} & 25.5 \down{23.6} & 38.6 \down{35.4} & 55.3 \gap{3.6} & 0.1 \down{0.1} & 1.0 \up{0.2} & 2.5 \down{0.5} & 47.9 \gap{0.8} \\
SoUL & 73.5 \down{73.3} & 93.9 \down{93.4} & 97.8 \down{96.3} & 63.2 \gap{13.9} & 30.7 \down{30.7} & 61.7 \down{59.8} & 73.6 \down{70.4} & 55.3 \gap{3.6} & \best{0.0} & 0.8 \up{0.4} & 1.8 \up{0.2} & 49.4 \gap{0.7} \\
\rowcolor{gray!10}
FFMU & 19.5 \down{19.3} & 51.0 \down{50.5} & 65.3 \down{63.8} & 62.9 \gap{13.6} & \second{3.5} \down{3.5} & \second{14.7} \down{12.8} & \second{22.3} \down{19.1} & 55.3 \gap{3.6} & 0.3 \down{0.3} & 1.0 \up{0.2} & \second{1.6} \up{0.4} & 45.4 \gap{3.3} \\
FUSED & 78.3 \down{78.1} & 97.1 \down{96.6} & 98.4 \down{96.9} & 63.2 \gap{13.9} & 40.8 \down{40.8} & 72.0 \down{70.1} & 85.3 \down{82.1} & 55.3 \gap{3.6} & 0.1 \down{0.1} & \best{0.6} \up{0.6} & \best{1.5} \up{0.5} & 49.9 \gap{1.2} \\
\rowcolor{gray!10}
GradAscent & \second{1.7} \down{1.5} & \second{8.6} \down{8.1} & \second{14.7} \down{13.2} & 60.9 \gap{11.6} & 39.9 \down{39.9} & 71.5 \down{69.6} & 81.3 \down{78.1} & \second{56.6} \gap{4.9} & 0.2 \down{0.2} & 0.8 \up{0.4} & 2.2 \down{0.2} & 49.9 \gap{1.2} \\
\rowcolor{gray!10}
\textbf{EASE} & \best{0.2} & \best{0.9} \down{0.4} & \best{1.9} \down{0.4} & 51.9 \gap{2.6} & \best{0.0} & \best{1.7} \up{0.2} & \best{3.0} \up{0.2} & 53.5 \gap{1.8} & 0.2 \down{0.2} & 1.4 \down{0.2} & 2.3 \down{0.3} & \best{49.2} \gap{0.5} \\
\textit{Retrain} & 0.2 & 0.5 & 1.5 & 49.3 & 0.0 & 1.9 & 3.2 & 51.7 & 0.0 & 1.2 & 2.0 & 48.7 \\
\Xhline{1.2pt}
\end{tabular}}
\vspace{-2pt}
\resizebox{\linewidth}{!}{
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & \second{91.6} \down{4.9} & 98.9 \down{1.1} & 99.4 \down{0.6} & 262.5 & 82.3 \down{10.0} & \second{94.6} \down{5.4} & 96.5 \down{3.5} & 196.9 & 84.4 \down{2.4} & 97.8 \down{1.2} & 99.4 \down{0.4} & 196.9 \\
FedRecover & 66.3 \down{30.2} & 91.9 \down{8.1} & 99.1 \down{0.9} & \best{47.2} \gap{215.3} & 71.1 \down{21.2} & 92.5 \down{7.5} & 96.5 \down{3.5} & \best{35.4} \gap{161.5} & 42.9 \down{43.9} & 69.5 \down{29.5} & 77.0 \down{22.8} & \best{35.4} \gap{161.5} \\
\rowcolor{gray!10}
Ferrari & 79.8 \down{16.7} & 98.9 \down{1.1} & 99.4 \down{0.6} & 72.2 \gap{190.3} & 85.7 \down{6.6} & 99.1 \down{0.9} & \second{99.6} \down{0.4} & 59.1 \gap{137.8} & 83.7 \down{3.1} & 98.0 \down{1.0} & 99.2 \down{0.6} & 59.1 \gap{137.8} \\
FedOSD & 64.9 \down{31.6} & 90.7 \down{9.3} & 99.5 \down{0.5} & 105.0 \gap{157.5} & 86.5 \down{5.8} & 98.9 \down{1.1} & 99.5 \down{0.5} & 78.8 \gap{118.1} & 83.3 \down{3.5} & 97.9 \down{1.1} & 99.3 \down{0.5} & 78.8 \gap{118.1} \\
\rowcolor{gray!10}
NoT & 31.1 \down{65.4} & 63.2 \down{36.8} & 78.0 \down{22.0} & \second{52.5} \gap{210.0} & 51.7 \down{40.6} & 86.9 \down{13.1} & 96.2 \down{3.8} & \second{39.4} \gap{157.5} & \second{44.3} \down{42.5} & 80.2 \down{18.8} & 89.5 \down{10.3} & \second{39.4} \gap{157.5} \\
SoUL & 66.5 \down{30.0} & \second{91.9} \down{8.1} & 96.4 \down{3.6} & 52.5 \gap{210.0} & \second{86.1} \down{6.2} & 99.0 \down{1.0} & 99.6 \down{0.4} & 39.4 \gap{157.5} & 83.7 \down{3.1} & 97.9 \down{1.1} & \second{99.3} \down{0.5} & 39.4 \gap{157.5} \\
\rowcolor{gray!10}
FFMU & 15.1 \down{81.4} & 38.4 \down{61.6} & 54.4 \down{45.6} & 105.0 \gap{157.5} & 27.0 \down{65.3} & 61.9 \down{38.1} & 76.5 \down{23.5} & 78.8 \gap{118.1} & 21.3 \down{65.5} & 52.1 \down{46.9} & 67.6 \down{32.2} & 78.8 \gap{118.1} \\
FUSED & 90.5 \down{6.0} & 98.8 \down{1.2} & \second{99.5} \down{0.5} & 105.0 \gap{157.5} & 86.1 \down{6.2} & 99.1 \down{0.9} & 99.7 \down{0.3} & 78.8 \gap{118.1} & 84.7 \down{2.1} & \second{98.2} \down{0.8} & 99.3 \down{0.5} & 78.8 \gap{118.1} \\
\rowcolor{gray!10}
GradAscent & 1.9 \down{94.6} & 6.8 \down{93.2} & 13.2 \down{86.8} & 72.2 \gap{190.3} & 62.5 \down{29.8} & 89.8 \down{10.2} & 95.1 \down{4.9} & 59.1 \gap{137.8} & 3.1 \down{83.7} & 10.0 \down{89.0} & 17.3 \down{82.5} & 59.1 \gap{137.8} \\
\rowcolor{gray!10}
\textbf{EASE} & \best{92.3} \down{4.2} & \best{99.2} \down{0.8} & \best{99.6} \down{0.4} & 52.5 \gap{210.0} & \best{87.5} \down{4.8} & \best{99.4} \down{0.6} & \best{99.8} \down{0.2} & 47.2 \gap{149.7} & \best{85.1} \down{1.7} & \best{98.3} \down{0.7} & \best{99.5} \down{0.3} & 39.4 \gap{157.5} \\
\textit{Retrain} & 96.5 & 100.0 & 100.0 & 262.5 & 92.3 & 100.0 & 100.0 & 196.9 & 86.8 & 99.0 & 99.8 & 196.9 \\
\Xhline{1.2pt}
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & \multicolumn{4}{c|}{\textbf{Client Unlearning}} & \multicolumn{4}{c|}{\textbf{Class Unlearning}} & \multicolumn{4}{c}{\textbf{Sample Unlearning}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
\rowcolor{CadetBlue!20}
 & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & 66.4 \down{66.4} & 85.0 \down{84.3} & 89.5 \down{87.8} & 63.1 \gap{12.8} & 54.9 \down{54.6} & 75.6 \down{74.0} & 82.2 \down{79.9} & \best{63.2} \gap{1.9} & \best{0.0} \up{0.3} & \best{0.7} \up{0.9} & \best{1.4} \up{0.8} & 49.1 \gap{3.1} \\
FedRecover & 60.7 \down{60.7} & 80.4 \down{79.7} & 86.0 \down{84.3} & 62.5 \gap{12.2} & 36.0 \down{35.7} & 59.8 \down{58.2} & 67.0 \down{64.7} & 62.8 \gap{1.5} & 0.3 & \second{0.7} \up{0.9} & \second{1.5} \up{0.7} & 47.6 \gap{4.6} \\
\rowcolor{gray!10}
Ferrari & 92.7 \down{92.7} & 99.7 \down{99.0} & 100.0 \down{98.3} & \best{63.2} \gap{12.9} & 76.8 \down{76.5} & 95.1 \down{93.5} & 98.3 \down{96.0} & \second{63.2} \gap{1.9} & 0.4 \down{0.1} & 1.1 \up{0.5} & 2.1 \up{0.1} & 49.7 \gap{2.5} \\
FedOSD & 91.2 \down{91.2} & 99.5 \down{98.8} & 100.0 \down{98.3} & \second{63.2} \gap{12.9} & 73.0 \down{72.7} & 94.2 \down{92.6} & 97.6 \down{95.3} & 63.2 \gap{1.9} & 0.4 \down{0.1} & 1.3 \up{0.3} & 2.9 \down{0.7} & 50.2 \gap{2.0} \\
\rowcolor{gray!10}
NoT & 51.5 \down{51.5} & 80.7 \down{80.0} & 89.9 \down{88.2} & 63.2 \gap{12.9} & 28.4 \down{28.1} & 53.4 \down{51.8} & 65.7 \down{63.4} & 63.2 \gap{1.9} & \second{0.0} \up{0.3} & 0.8 \up{0.8} & 1.7 \up{0.5} & 48.5 \gap{3.7} \\
SoUL & 84.4 \down{84.4} & 96.9 \down{96.2} & 98.8 \down{97.1} & 63.2 \gap{12.9} & 64.4 \down{64.1} & 86.8 \down{85.2} & 93.7 \down{91.4} & 63.2 \gap{1.9} & 0.6 \down{0.3} & 1.4 \up{0.2} & 2.3 \down{0.1} & \second{50.4} \gap{1.8} \\
\rowcolor{gray!10}
FFMU & 24.2 \down{24.2} & 54.3 \down{53.6} & 68.1 \down{66.4} & 63.2 \gap{12.9} & 11.0 \down{10.7} & 26.7 \down{25.1} & 36.9 \down{34.6} & 63.1 \gap{1.8} & 0.2 \up{0.1} & 1.3 \up{0.3} & 2.3 \down{0.1} & 48.5 \gap{3.7} \\
FUSED & 89.4 \down{89.4} & 98.6 \down{97.9} & 99.9 \down{98.2} & 63.2 \gap{12.9} & 70.2 \down{69.9} & 92.2 \down{90.6} & 96.5 \down{94.2} & 63.2 \gap{1.9} & 0.4 \down{0.1} & 1.2 \up{0.4} & 2.4 \down{0.2} & 49.7 \gap{2.5} \\
\rowcolor{gray!10}
GradAscent & \second{0.5} \down{0.5} & \second{3.9} \down{3.2} & \second{7.5} \down{5.8} & 63.0 \gap{12.7} & \best{0.7} \down{0.4} & \second{2.7} \down{1.1} & \second{5.3} \down{3.0} & 61.7 \gap{0.4} & 0.0 \up{0.3} & 0.8 \up{0.8} & 1.7 \up{0.5} & 47.0 \gap{5.2} \\
\rowcolor{gray!10}
\textbf{EASE} & \best{0.3} \down{0.3} & \best{1.9} \down{1.2} & \best{3.9} \down{2.2} & 53.3 \gap{3.0} & \second{0.7} \down{0.4} & \best{1.8} \down{0.2} & \best{3.4} \down{1.1} & 62.0 \gap{0.7} & 0.5 \down{0.2} & 1.9 \down{0.3} & 2.6 \down{0.4} & \best{52.8} \gap{0.6} \\
\textit{Retrain} & 0.0 & 0.7 & 1.7 & 50.3 & 0.3 & 1.6 & 2.3 & 61.3 & 0.3 & 1.6 & 2.2 & 52.2 \\
\Xhline{1.2pt}
\end{tabular}}
\vspace{-2pt}
\resizebox{\linewidth}{!}{
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & \second{90.9} \down{5.1} & 99.1 \down{0.9} & 99.6 \down{0.4} & 537.5 & 87.6 \down{10.9} & 98.4 \down{1.6} & 99.3 \down{0.7} & 403.1 & 91.1 \down{2.8} & 98.8 \down{0.7} & 99.7 \down{0.2} & 403.1 \\
FedRecover & 87.6 \down{8.4} & 98.3 \down{1.7} & 99.3 \down{0.7} & \best{96.8} \gap{440.7} & 84.6 \down{13.9} & 97.6 \down{2.4} & 99.1 \down{0.9} & \best{72.6} \gap{330.5} & 63.1 \down{30.8} & 82.4 \down{17.1} & 87.6 \down{12.3} & \best{72.6} \gap{330.5} \\
\rowcolor{gray!10}
Ferrari & 90.2 \down{5.8} & 99.0 \down{1.0} & 99.6 \down{0.4} & 147.8 \gap{389.7} & 87.6 \down{10.9} & \second{98.5} \down{1.5} & 99.2 \down{0.8} & 120.9 \gap{282.2} & 91.1 \down{2.8} & 98.9 \down{0.6} & 99.6 \down{0.3} & 120.9 \gap{282.2} \\
FedOSD & 90.9 \down{5.1} & 98.8 \down{1.2} & 99.5 \down{0.5} & 215.0 \gap{322.5} & 86.8 \down{11.7} & 98.3 \down{1.7} & 99.3 \down{0.7} & 161.2 \gap{241.9} & 91.4 \down{2.5} & 99.1 \down{0.4} & 99.7 \down{0.2} & 161.2 \gap{241.9} \\
\rowcolor{gray!10}
NoT & 63.6 \down{32.4} & 92.2 \down{7.8} & 99.4 \down{0.6} & \second{107.5} \gap{430.0} & 75.6 \down{22.9} & 98.0 \down{2.0} & \second{99.1} \down{0.9} & \second{80.6} \gap{322.5} & 62.5 \down{31.4} & \second{89.7} \down{9.8} & \second{96.3} \down{3.6} & \second{80.6} \gap{322.5} \\
SoUL & 90.2 \down{5.8} & 98.9 \down{1.1} & \second{99.6} \down{0.4} & 107.5 \gap{430.0} & \second{87.2} \down{11.3} & 98.4 \down{1.6} & 99.3 \down{0.7} & 80.6 \gap{322.5} & \second{90.7} \down{3.2} & 98.7 \down{0.8} & 99.6 \down{0.3} & 80.6 \gap{322.5} \\
\rowcolor{gray!10}
FFMU & 36.9 \down{59.1} & 68.9 \down{31.1} & 81.2 \down{18.8} & 215.0 \gap{322.5} & 49.3 \down{49.2} & 82.1 \down{17.9} & 90.1 \down{9.9} & 161.2 \gap{241.9} & 39.7 \down{54.2} & 73.1 \down{26.4} & 83.3 \down{16.6} & 161.2 \gap{241.9} \\
FUSED & 90.6 \down{5.4} & \second{99.2} \down{0.8} & 99.6 \down{0.4} & 215.0 \gap{322.5} & 87.2 \down{11.3} & 98.7 \down{1.3} & 99.4 \down{0.6} & 161.2 \gap{241.9} & 90.3 \down{3.6} & 99.0 \down{0.5} & 99.5 \down{0.4} & 161.2 \gap{241.9} \\
\rowcolor{gray!10}
GradAscent & 0.7 \down{95.3} & 4.0 \down{96.0} & 7.2 \down{92.8} & 147.8 \gap{389.7} & 1.1 \down{97.4} & 4.2 \down{95.8} & 10.7 \down{89.3} & 120.9 \gap{282.2} & 9.9 \down{84.0} & 26.1 \down{73.4} & 40.9 \down{59.0} & 120.9 \gap{282.2} \\
\rowcolor{gray!10}
\textbf{EASE} & \best{91.6} \down{4.4} & \best{99.3} \down{0.7} & \best{99.8} \down{0.2} & 107.5 \gap{430.0} & \best{88.6} \down{9.9} & \best{98.8} \down{1.2} & \best{99.5} \down{0.5} & 96.8 \gap{306.3} & \best{92.1} \down{1.8} & \best{99.2} \down{0.3} & \best{99.8} \down{0.1} & 80.6 \gap{322.5} \\
\textit{Retrain} & 96.0 & 100.0 & 100.0 & 537.5 & 98.5 & 100.0 & 100.0 & 403.1 & 93.9 & 99.5 & 99.9 & 403.1 \\
\Xhline{1.2pt}
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & \multicolumn{4}{c|}{\textbf{Client Unlearning}} & \multicolumn{4}{c|}{\textbf{Class Unlearning}} & \multicolumn{4}{c}{\textbf{Sample Unlearning}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
\rowcolor{CadetBlue!20}
 & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ & $F\text{-}R@1\;\downarrow$ & $F\text{-}R@5\;\downarrow$ & $F\text{-}R@10\;\downarrow$ & $MIA$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & 67.5 \down{67.5} & 83.8 \down{82.9} & 90.0 \down{88.1} & 63.1 \gap{13.2} & 66.1 \down{66.0} & 83.4 \down{82.0} & 87.4 \down{84.8} & \best{61.4} \gap{5.7} & 0.3 & 1.0 \down{0.2} & 1.8 \up{0.2} & \second{50.4} \gap{0.6} \\
FedRecover & 56.3 \down{56.3} & 72.0 \down{71.1} & 78.7 \down{76.8} & 62.9 \gap{13.0} & 57.1 \down{57.0} & 74.6 \down{73.2} & 79.5 \down{76.9} & 60.1 \gap{4.4} & 0.2 \up{0.1} & 1.6 \down{0.8} & 2.3 \down{0.3} & 48.2 \gap{2.8} \\
\rowcolor{gray!10}
Ferrari & 94.5 \down{94.5} & 99.7 \down{98.8} & 100.0 \down{98.1} & \best{63.2} \gap{13.3} & 96.8 \down{96.7} & 99.9 \down{98.5} & 100.0 \down{97.4} & \second{61.4} \gap{5.7} & 0.3 & 1.1 \down{0.3} & 1.8 \up{0.2} & 50.0 \gap{1.0} \\
FedOSD & 92.5 \down{92.5} & 99.7 \down{98.8} & 100.0 \down{98.1} & \second{63.2} \gap{13.3} & 95.3 \down{95.2} & 99.6 \down{98.2} & 100.0 \down{97.4} & 61.4 \gap{5.7} & \best{0.0} \up{0.3} & 0.9 \down{0.1} & 2.1 \down{0.1} & 50.0 \gap{1.0} \\
\rowcolor{gray!10}
NoT & 54.7 \down{54.7} & 81.3 \down{80.4} & 88.7 \down{86.8} & 63.2 \gap{13.3} & 49.6 \down{49.5} & 79.7 \down{78.3} & 87.1 \down{84.5} & 61.4 \gap{5.7} & \second{0.0} \up{0.3} & 0.9 \down{0.1} & 1.7 \up{0.3} & 49.6 \gap{1.4} \\
SoUL & 83.5 \down{83.5} & 95.7 \down{94.8} & 98.8 \down{96.9} & 63.2 \gap{13.3} & 86.3 \down{86.2} & 97.9 \down{96.5} & 99.2 \down{96.6} & 61.4 \gap{5.7} & 0.3 & 1.0 \down{0.2} & 1.9 \up{0.1} & 50.4 \gap{0.6} \\
\rowcolor{gray!10}
FFMU & \second{35.9} \down{35.9} & \second{64.5} \down{63.6} & \second{75.5} \down{73.6} & 63.1 \gap{13.2} & \second{29.4} \down{29.3} & \second{57.0} \down{55.6} & \second{68.8} \down{66.2} & 61.3 \gap{5.6} & 0.3 & \best{0.6} \up{0.2} & \second{1.3} \up{0.7} & 49.9 \gap{1.1} \\
FUSED & 91.5 \down{91.5} & 99.2 \down{98.3} & 99.8 \down{97.9} & 63.2 \gap{13.3} & 94.7 \down{94.6} & 99.6 \down{98.2} & 100.0 \down{97.4} & 61.4 \gap{5.7} & 0.1 \up{0.2} & 1.0 \down{0.2} & 1.6 \up{0.4} & 49.6 \gap{1.4} \\
\rowcolor{gray!10}
GradAscent & 84.0 \down{84.0} & 96.8 \down{95.9} & 98.5 \down{96.6} & 63.2 \gap{13.3} & 86.3 \down{86.2} & 97.2 \down{95.8} & 98.7 \down{96.1} & 61.4 \gap{5.7} & 0.0 \up{0.3} & \second{0.7} \up{0.1} & \best{1.2} \up{0.8} & 50.0 \gap{1.0} \\
\rowcolor{gray!10}
\textbf{EASE} & \best{0.0} & \best{1.1} \down{0.2} & \best{2.3} \down{0.4} & 52.9 \gap{3.0} & \best{0.0} \up{0.1} & \best{1.3} \up{0.1} & \best{2.1} \up{0.5} & 59.0 \gap{3.3} & 0.2 \up{0.1} & 0.9 \down{0.1} & 2.1 \down{0.1} & \best{51.2} \gap{0.2} \\
\textit{Retrain} & 0.0 & 0.9 & 1.9 & 49.9 & 0.1 & 1.4 & 2.6 & 55.7 & 0.3 & 0.8 & 2.0 & 51.0 \\
\Xhline{1.2pt}
\end{tabular}}
\vspace{-2pt}
\resizebox{\linewidth}{!}{
\begin{tabular}{l|cccc|cccc|cccc}
\Xhline{1.2pt}
\rowcolor{CadetBlue!20}
\textbf{Method} & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ & $R\text{-}R@1\;\uparrow$ & $R\text{-}R@5\;\uparrow$ & $R\text{-}R@10\;\uparrow$ & $Comm.\;\downarrow$ \\
\Xhline{1.2pt}
\rowcolor{gray!10}
FedEraser & \second{94.5} \down{5.4} & 99.4 \down{0.6} & 99.8 \down{0.2} & 475.0 & 93.1 \down{5.4} & 99.0 \down{1.0} & 99.7 \down{0.3} & 356.2 & 97.2 \down{1.5} & 99.7 \down{0.3} & 99.9 \down{0.1} & 356.2 \\
FedRecover & 92.0 \down{7.9} & 98.4 \down{1.6} & 99.3 \down{0.7} & \best{85.5} \gap{389.5} & 92.1 \down{6.4} & 98.5 \down{1.5} & 99.3 \down{0.7} & \best{64.1} \gap{292.1} & 57.9 \down{40.8} & 76.7 \down{23.3} & 83.3 \down{16.7} & \best{64.1} \gap{292.1} \\
\rowcolor{gray!10}
Ferrari & 93.4 \down{6.5} & 99.3 \down{0.7} & 99.6 \down{0.4} & 130.6 \gap{344.4} & 92.7 \down{5.8} & \second{99.2} \down{0.8} & 99.5 \down{0.5} & 106.9 \gap{249.3} & 96.9 \down{1.8} & \second{99.6} \down{0.4} & 99.7 \down{0.3} & 106.9 \gap{249.3} \\
FedOSD & 93.8 \down{6.1} & 99.1 \down{0.9} & 99.8 \down{0.2} & 190.0 \gap{285.0} & \second{94.1} \down{4.4} & 99.4 \down{0.6} & \second{99.7} \down{0.3} & 142.5 \gap{213.7} & 96.5 \down{2.2} & 99.5 \down{0.5} & 99.8 \down{0.2} & 142.5 \gap{213.7} \\
\rowcolor{gray!10}
NoT & 64.2 \down{35.7} & 90.5 \down{9.5} & 94.3 \down{5.7} & \second{95.0} \gap{380.0} & 73.8 \down{24.7} & 98.7 \down{1.3} & 99.4 \down{0.6} & \second{71.2} \gap{285.0} & \second{68.6} \down{30.1} & 93.5 \down{6.5} & 99.6 \down{0.4} & \second{71.2} \gap{285.0} \\
SoUL & 93.8 \down{6.1} & 99.2 \down{0.8} & 99.7 \down{0.3} & 95.0 \gap{380.0} & 93.1 \down{5.4} & 99.1 \down{0.9} & 99.6 \down{0.4} & 71.2 \gap{285.0} & 96.5 \down{2.2} & 99.5 \down{0.5} & 99.8 \down{0.2} & 71.2 \gap{285.0} \\
\rowcolor{gray!10}
FFMU & 42.8 \down{57.1} & 71.9 \down{28.1} & 81.3 \down{18.7} & 190.0 \gap{285.0} & 48.9 \down{49.6} & 82.2 \down{17.8} & 92.9 \down{7.1} & 142.5 \gap{213.7} & 43.3 \down{55.4} & 77.6 \down{22.4} & 89.2 \down{10.8} & 142.5 \gap{213.7} \\
FUSED & 94.2 \down{5.7} & \second{99.5} \down{0.5} & \second{99.8} \down{0.2} & 190.0 \gap{285.0} & 94.1 \down{4.4} & 99.1 \down{0.9} & 99.6 \down{0.4} & 142.5 \gap{213.7} & 96.1 \down{2.6} & 99.4 \down{0.6} & \second{99.9} \down{0.1} & 142.5 \gap{213.7} \\
\rowcolor{gray!10}
GradAscent & 91.2 \down{8.7} & 98.6 \down{1.4} & 99.4 \down{0.6} & 130.6 \gap{344.4} & 90.5 \down{8.0} & 98.3 \down{1.7} & 99.3 \down{0.7} & 106.9 \gap{249.3} & 93.9 \down{4.8} & 98.9 \down{1.1} & 99.5 \down{0.5} & 106.9 \gap{249.3} \\
\rowcolor{gray!10}
\textbf{EASE} & \best{95.2} \down{4.7} & \best{99.6} \down{0.4} & \best{99.9} \down{0.1} & 95.0 \gap{380.0} & \best{94.5} \down{4.0} & \best{99.5} \down{0.5} & \best{99.8} \down{0.2} & 85.5 \gap{270.7} & \best{97.9} \down{0.8} & \best{99.9} \down{0.1} & \best{100.0} & 71.2 \gap{285.0} \\
\textit{Retrain} & 99.9 & 100.0 & 100.0 & 475.0 & 98.5 & 100.0 & 100.0 & 356.2 & 98.7 & 100.0 & 100.0 & 356.2 \\
\Xhline{1.2pt}
\end{tabular}
